Multiloop World-Line Green Functions from String Theory

We show how the multiloop bosonic Green function of closed string theory reduces to the world-line Green function as defined by Schmidt and Schubert in the limit where the string world-sheet degenerates into a $\Phi^3$ particle diagram. To obtain this correspondence we have to make an appropriate choice of the local coordinates defined on the degenerate string world sheet. We also present a set of simple rules that specify, in the explicit setting of the Schottky parametrization, which is the corner of moduli space corresponding to a given multiloop $\Phi^3$ diagram.

==> multifig1.tex <==
%
% Figure 1
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  4.286 20.955 to  4.286 23.178
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  6.350 20.955 to  6.350 19.209
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 10.160 20.955 to 10.160 24.606
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 10.160 23.019 10.160 23.019 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 10.160 23.019 to 12.383 23.019
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.096 20.955  8.096 20.955 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.096 20.955  8.096 20.955 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.096 20.955  8.096 20.955 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.938 20.955 to  8.255 20.955
%
% arrow head
%
\plot  8.001 20.892  8.255 20.955  8.001 21.018 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  2.223 20.955 to 15.399 20.955
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 10.160 21.907 to 10.160 22.225
%
% arrow head
%
\plot 10.224 21.971 10.160 22.225 10.097 21.971 /
%
%
% Fig TEXT object
%
\put{$z_{\beta_0}$} [lB] at 15.558 20.637
%
% Fig TEXT object
%
\put{$z_{\alpha_0}$} [lB] at  1.746 20.479
%
% Fig TEXT object
%
\put{$z_{\beta_1}$} [lB] at  3.969 23.336
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{bf}P} [lB] at  4.128 20.479
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{bf}Q} [lB] at  6.191 21.114
%
% Fig TEXT object
%
\put{$z_2$} [lB] at  6.191 18.733
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{bf}R} [lB] at 10.160 20.479
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{bf}S} [lB] at  9.684 22.860
%
% Fig TEXT object
%
\put{$z_{\alpha_1}$} [lB] at  9.842 24.765
%
% Fig TEXT object
%
\put{$z_1$} [lB] at 12.541 22.860
\linethickness=0pt
\putrectangle corners at  1.746 24.994 and 15.558 18.675
\endpicture}


==> multifig2.tex <==
%
% Figure 2
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\putrule from  3.175 21.590 to  3.969 21.590
%
% arrow head
%
\plot  3.207 21.400  3.969 21.590  3.207 21.780 /
%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\plot  7.144 22.384  7.779 22.701 /
%
% arrow head
%
\plot  7.182 22.190  7.779 22.701  7.012 22.531 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.715 21.590 to 13.176 21.590
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\putrule from  1.905 21.590 to  5.715 21.590
\plot  5.715 21.590 12.700 25.400 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.207 23.495 to 12.700 23.495
%
% Fig TEXT object
%
\put{$z_{B_j}$} [lB] at 13.494 21.431
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{bf}V} [lB] at  5.715 20.955
%
% Fig TEXT object
%
\put{$z_{B_i}$} [lB] at 12.859 25.241
%
% Fig TEXT object
%
\put{$z$} [lB] at 13.018 23.336
\linethickness=0pt
\putrectangle corners at  1.835 25.470 and 13.494 20.898
\endpicture}


==> multifig3.tex <==
%
% Figure 3
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 23.971 to  9.049 22.860
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 19.209 to  9.049 20.320
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 11.113 22.860 to 12.065 22.860
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 11.113 20.320 to 12.065 20.320
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 296.218 degrees from  6.985 20.320 center at  9.026 21.590
%
% Fig TEXT object
%
\put{$z_{\beta_0}$} [lB] at  6.826 22.384
%
% Fig TEXT object
%
\put{$z_2$} [lB] at 12.224 20.161
%
% Fig TEXT object
%
\put{$z_{\alpha_0}$} [lB] at  6.826 20.479
%
% Fig TEXT object
%
\put{$z_{\alpha_i}$} [lB] at  8.890 22.384
%
% Fig TEXT object
%
\put{$z_{\beta_i}$} [lB] at  8.890 20.479
%
% Fig TEXT object
%
\put{$z_1$} [lB] at 12.224 22.701
\linethickness=0pt
\putrectangle corners at  6.826 24.014 and 12.224 19.169
\endpicture}


==> multifig4.tex <==
%
% Figure 4
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 23.971 to  9.049 20.955
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 19.209 to  9.049 19.844
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 22.860 to  9.684 22.860
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 21.590 to  9.684 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 296.218 degrees from  6.985 20.320 center at  9.026 21.590
%
% Fig TEXT object
%
\put{$z_{\beta_0}$} [lB] at  6.668 22.384
%
% Fig TEXT object
%
\put{$z_1$} [lB] at  9.842 21.431
%
% Fig TEXT object
%
\put{$z_{\alpha_0}$} [lB] at  6.668 20.479
%
% Fig TEXT object
%
\put{$z_{\alpha_i}$} [lB] at  8.890 20.637
%
% Fig TEXT object
%
\put{${}^{\displaystyle z_{\beta_i}}$} [lB] at  8.890 19.844
%
% Fig TEXT object
%
\put{$z_2$} [lB] at  9.842 22.701
\linethickness=0pt
\putrectangle corners at  6.668 24.014 and 11.449 19.169
\endpicture}


==> multifig5.tex <==
%
% Figure 5
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 23.971 to  9.049 21.273
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 19.209 to  9.049 20.003
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 22.225 to  9.684 22.225
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 11.430 21.590 to 12.065 21.590
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 296.218 degrees from  6.985 20.320 center at  9.026 21.590
%
% Fig TEXT object
%
\put{$z_{\beta_0}$} [lB] at  6.668 22.543
%
% Fig TEXT object
%
\put{$z_2$} [lB] at 12.224 21.431
%
% Fig TEXT object
%
\put{$z_{\alpha_0}$} [lB] at  6.668 20.479
%
% Fig TEXT object
%
\put{$z_{\alpha_i}$} [lB] at  8.890 20.955
%
% Fig TEXT object
%
\put{${}^{\displaystyle z_{\beta_i}}$} [lB] at  8.890 20.003
%
% Fig TEXT object
%
\put{$z_1$} [lB] at  9.842 22.066
\linethickness=0pt
\putrectangle corners at  6.668 24.014 and 12.224 19.169
\endpicture}


==> multifig6.tex <==
%
% Figure 6
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 23.813 to  8.255 21.273
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.525 23.971 to  9.525 21.273
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 19.367 to  8.255 20.003
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.525 19.209 to  9.525 20.003
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  8.255 22.860 to  8.572 22.860
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.525 22.225 to  9.842 22.225
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 296.218 degrees from  6.985 20.320 center at  9.026 21.590
%
% Fig TEXT object
%
\put{$z_{\beta_0}$} [lB] at  6.826 22.543
%
% Fig TEXT object
%
\put{$z_2$} [lB] at 10.001 22.066
%
% Fig TEXT object
%
\put{${}^{\displaystyle z_{\alpha_0}}$} [lB] at  6.826 20.320
%
% Fig TEXT object
%
\put{$z_{\alpha_i}$} [lB] at  8.096 20.955
%
% Fig TEXT object
%
\put{${}^{\displaystyle z_{\beta_i}}$} [lB] at  8.096 20.003
%
% Fig TEXT object
%
\put{$z_{\alpha_j}$} [lB] at  9.366 20.955
%
% Fig TEXT object
%
\put{${}^{\displaystyle z_{\beta_j}}$} [lB] at  9.366 20.003
%
% Fig TEXT object
%
\put{$z_1$} [lB] at  8.731 22.701
\linethickness=0pt
\putrectangle corners at  6.826 24.014 and 11.449 19.169
\endpicture}

